Bound and continuum state $\beta^-$ decay of bare atoms: enhancement of decay rate and changes in $\beta^{-}$ decay branching

We have calculated rates of $\beta^{-}$ decay to both continuum and bound states separately for some fully ionized (bare) atoms in the mass range A $\approx$ 60-240. One of the motivations of this work is that the previous theoretical calculations were very old and/or informatically incomplete. Probably no theoretical study on this subject has been done in the last three decades. For the calculation, we have derived a framework from the usual $\beta^{-}$ decay theory used by previous authors. Dependence of the calculated rates on the nuclear radius and neutral atom Q-value have been examined. We have used the latest experimental data for nuclear and atomic observables, such as $\beta^{-}$ decay Q-value, ionization energy, neutral atom $\beta^{-}$ decay branchings, neutral atom half-lives etc. Results of $\beta^{-}$ decay rates for decay to continuum and bound states and the enhancement factor due to the bound state decay for a number of nuclei have been tabulated and compared with the previously calculated values, if available. The effective rate or half-life calculated for bare atom might be helpful to set a limit for the maximum enhancement due to bound state decay. Finally, $\beta^{-}$ decay branching for bare atom has been calculated. The changes in branching in bare atom compared to that in the neutral atom and for the first time branching flip for a few cases have been obtained. Reason for this branching change has been understood in terms of Q-values of the transitions in the neutral and bare atoms. Verification of this branching change / flip phenomenon in bare atom decay might be of interest for future experiments.

==> (inline-0) <==
\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{|c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				 &  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	 Ref\cite{nndc}  & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Nb

%%%%%%%%%%%%%%%%%%%%%% 95 Nb...1
     & $^{95}Nb$ \arrow $^{95}Mo$  &   &         & 5.475 & 2.2274 & 9.216 &   -  & $4.20\times{10^{-9}}$  & - & $6.89\times{10^{-8}}$  & - & $6.10\times{10^{-2}}$ &     $1.03\times{10^{0}}$ &  & \\  

{}& $\left[234.7  , \dfrac{1}{2}^{-}\right]$    $\left[0.0 , \dfrac{5}{2}^{+}\right]$         & u & 1160.300 & 4.363 & 2.2350 & 9.224 & 9.20 & $4.22\times{10^{-9}}$  &  & $6.89\times{10^{-8}}$  &  & $6.13\times{10^{-2}}$ &     $1.03\times{10^{0}}$ &  & \\ 
	   
                                &      &  &            & 4.918 & 2.2297 & 9.219 &     & $4.23\times{10^{-9}}$  &  & $6.88\times{10^{-8}}$  &  & $6.15\times{10^{-2}}$ &     $1.03\times{10^{0}}$ &  & \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 95 Nb...2
{} & $^{95}Nb$ \arrow $^{95}Mo$                                                                  &     &       & 5.475 & 1.2432 & 8.357 &  -   & $3.92\times{10^{-9}}$ & - & $ 5.21\times{10^{-8}}$  & - & $7.53\times{10^{-2}}$ &    $1.05\times{10^{0}}$  &  & \\  

 & $\left[234.7  , \dfrac{1}{2}^{-}\right]$    $\left[204.1 , \dfrac{3}{2}^{+}\right]$         & nu & 956.200 & 4.363 & 1.2533 & 8.367 & 8.4 & $3.92\times{10^{-9}}$  &  & $5.21\times{10^{-8}}$  &  & $7.53\times{10^{-2}}$ &     $1.05\times{10^{0}}$ &  &\\ 
	   
 &                                                                                           &    &      & 4.918  & 1.2463 & 8.360 &     & $3.95\times{10^{-9}}$  &  & $5.21\times{10^{-8}}$  &  & $7.58\times{10^{-2}}$ &      $1.05\times{10^{0}}$ &  & \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 95 Nb...3
& $^{95}Nb$ \arrow $^{95}Mo$                                                                  &     &       & 5.475  & -0.1873 & 8.455 &  -   & $5.02\times{10^{-10}}$ & - & $ 1.50\times{10^{-9}}$  & - & $3.36\times{10^{-1}}$   & $1.27\times{10^{0}}$ &    & 61.16 d \\  

& $\left[234.7  , \dfrac{1}{2}^{-}\right]$    $\left[786.2 , \dfrac{1}{2}^{+}\right]$         & nu & 374.100 & 4.363  & -0.1772 & 8.466 & 8.4 & $5.01\times{10^{-10}}$  &  & $1.49\times{10^{-9}}$  &  & $3.36\times{10^{-1}}$   & $1.26\times{10^{0}}$ & 63.65 d & 61.19 d \\ 
	   
FIG. \ref{Figure6:a} &                                                                                             &    &      & 4.918 & -0.1842 & 8.459 &     & $5.05\times{10^{-10}}$  &  & $1.49\times{10^{-9}}$  &  & $3.38\times{10^{-1}}$  &  $1.26\times{10^{0}}$ &    & 61.18 d \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 95 Nb...4
 & $^{95}Nb$ \arrow $^{95}Mo$                                                                  &     &       & 5.475 & -0.3258 & 10.600 &  -   & $2.99\times{10^{-12}}$ & - & $ 7.75\times{10^{-12}}$  & - & $3.86\times{10^{-1}}$  & $1.31\times{10^{0}}$ &    &  \\  

& $\left[234.7  , \dfrac{1}{2}^{-}\right]$    $\left[820.6 , \dfrac{3}{2}^{+}\right]$         & nu & 339.700 & 4.363  & -0.3157 & 10.610 & 10.6 & $3.00\times{10^{-12}}$  &  & $7.74\times{10^{-12}}$  &  & $3.87\times{10^{-1}}$ &    $1.31\times{10^{0}}$  &  & \\ 
	   
 &                                                                                           &    &      & 4.918 & -0.3227  & 10.603 &     & $3.01\times{10^{-12}}$  &  & $ 7.75\times{10^{-12}}$  &  & $3.89\times{10^{-1}}$ &     $1.31\times{10^{0}}$ &  & \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 95 Nb...5
& $^{95}Nb$ \arrow $^{95}Mo$                                                                  &     &       & 5.475 & -1.7577 & 10.622 &  -   & $4.19\times{10^{-13}}$ & - & $ 2.48\times{10^{-13}}$  & - & $1.69\times{10^{0}}$ &     $2.31\times{10^{0}}$  &  &\\  

& $\left[234.7  , \dfrac{1}{2}^{-}\right]$    $\left[1039.3 , \dfrac{1}{2}^{+}\right]$         & nu & 121.000 & 4.363 & -1.7476 & 10.632 & $\geq$10.3 & $4.19\times{10^{-13}}$  &  & $2.43\times{10^{-13}}$  &  & $1.73\times{10^{0}}$ &     $2.29\times{10^{0}}$ &  &\\ 
	   
                                                                                     &       &    &      & 4.918 &  -1.7546  & 10.625 &     & $4.22\times{10^{-13}}$  &  & $ 2.47\times{10^ {-13}}$  &  & $1.71\times{10^{0}}$ &      $2.31\times{10^{0}}$ &  & \\ 	   \hline

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 2nd page
 \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{2.5cm}
	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{23.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
Ref\cite{nndc}	   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Ag

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...1
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750 & 0.4463 & 8.285 &  -   & $2.56\times{10^{-9}}$ & - & $ 9.59\times{10^{-9}}$  & - & $2.67\times{10^{-1}}$ & $1.21\times{10^{0}}$   &  &   \\  
& $\left[117.59  , 6^{+}\right]$    $\left[2479.9 , 6^{+}\right]$         & a & 530.590 & 4.577   & 0.4586& 8.297 & 8.277 & $2.58\times{10^{-9}}$  &  & $9.60\times{10^{-9}}$  &  & $2.68\times{10^{-1}}$ &  $1.21\times{10^{0}}$   &  & \\ 
	   
                                                                                         &   &    &      & 5.184 & 0.4541   & 8.293 &     & $2.55\times{10^{-9}}$  &  & $ 9.59\times{10^{-9}}$  &  & $2.66\times{10^{-1}}$ & $1.21\times{10^{0}}$   &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...2
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750 & 0.2691 & 10.816 & -    & $6.00\times{10^{-12}}$ & - & $ 1.86\times{10^{-11}}$  & - & $3.23\times{10^{-1}}$ &  $1.26\times{10^{0}}$  &  &   \\  

& $\left[117.59  , 6^{+}\right]$    $\left[2539.7 , 5^{-}\right]$         & nu & 470.790 & 4.577 & 0.2814 & 10.830 & 10.81 & $6.00\times{10^{-12}}$  &  & $1.85\times{10^{-11}}$  &  & $3.24\times{10^{-1}}$ & $1.25\times{10^{0}}$   &  &  \\ 
	   
                                                                                   &         &    &      & 5.184 & 0.2770  & 10.826 &     & $5.95\times{10^{-12}}$  &  & $ 1.85\times{10^{-11}}$  &  & $3.21\times{10^{-1}}$ & $1.25\times{10^{0}}$   &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...3
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750 & -0.1586 & 10.619 &  -   & $5.39\times{10^{-12}}$ & - & $ 1.08\times{10^{-11}}$  & - & $5.02\times{10^{-1}}$ & $1.40\times{10^{0}}$   &  &   \\  

& $\left[117.59  , 6^{+}\right]$    $\left[2659.9 , 5^{-}\right]$         & nu & 350.590 & 4.577 & -0.1464 & 10.632 & 10.61 & $5.40\times{10^{-12}}$  &  & $1.07\times{10^{-11}}$  &  & $5.03\times{10^{-1}}$ & $1.40\times{10^{0}}$   &   & 76.90 d \\ 
	   
 FIG. \ref{Figure6:b}        &        &    &      & 5.184  & -0.1508 & 10.627 &     & $5.37\times{10^{-12}}$  &  & $ 1.08\times{10^{-11}}$  &  & $4.99\times{10^{-1}}$ &   $1.39\times{10^{0}}$  & 0.69 y & 76.83 d \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...4
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750  & -1.1847 & 9.784 &  -   & $9.52\times{10^{-12}}$ & - & $ 6.38\times{10^{-12}}$  & - & $1.49\times{10^{0}}$ &   $2.13\times{10^{0}}$  &   & 76.98 d  \\  

& $\left[117.59  , 6^{+}\right]$    $\left[2842.6 , (5)^{-}\right]$         & nu & 167.890 & 4.577 & -1.1724 & 9.796 & 9.773 & $9.56\times{10^{-12}}$  &  & $6.43\times{10^{-12}}$  &  & $1.49\times{10^{0}}$ &  $2.15\times{10^{0}}$  &   &  \\ 
	   
                                                                                   &         &    &      & 5.184  & -1.1768 & 9.792 &     & $9.48\times{10^{-12}}$  &  & $ 6.38\times{10^{-12}}$  &  & $1.49\times{10^{0}}$ &  $2.13\times{10^{0}}$  &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...5
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750 & -1.4943 & 8.239 & -    & $2.24\times{10^{-10}}$ & - & $ 1.08\times{10^{-10}}$  & - & $2.07\times{10^{0}}$ &  $2.59\times{10^{0}}$  &  &   \\  

& $\left[117.59  , 6^{+}\right]$    $\left[2876.8 , 6^{+}\right]$         & a & 133.690 & 4.577  & -1.4820 & 8.251 & 8.228 & $ 2.25\times{10^{-10}}$  &  & $ 1.05\times{10^{-10}}$  &  & $2.14\times{10^{0}}$ & $2.58\times{10^{0}}$   &  &  \\ 
	   
                                                                                     &       &    &      & 5.184  & -1.4865  & 8.247 &     & $ 2.23\times{10^{-10}}$  &  & $ 1.06\times{10^{-10}}$  &  & $2.11\times{10^{0}}$ &  $2.57\times{10^{0}}$  &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 110 Ag...6
& $^{110}Ag$ \arrow $^{110}Cd$                                                                  &     &       & 5.750 & -2.1235 & 5.374 &  5.37   & $7.54\times{10^{-8}}$ & $7.8\times{10^{-8}}$ & $ 1.64\times{10^{-8}}$  & $1.7\times{10^{-8}}$ & $4.587\times{10^{0}}$ &  $4.17\times{10^{0}}$  &  &   \\  

& $\left[117.59  , 6^{+}\right]$    $\left[2926.7 , 5^{+}\right]$         & a & 83.790 & 4.577 & -2.1112 & 5.387 & 5.365 & $ 7.55\times{10^{-8}}$  &  & $ 1.64\times{10^{-8}}$  &  & $4.60\times{10^{0}}$ &  $4.17\times{10^{0}}$  &  &  \\ 
	   
                                                                                      &      &    &      & 5.184 &  -2.1156  & 5.382 &     & $ 7.51\times{10^{-8}}$  &  & $ 1.64\times{10^{-8}}$  &  & $4.57\times{10^{0}}$ &   $4.15\times{10^{0}}$  &  &  \\ 	 \hline

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 3rd page
 \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{4.5cm}
	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}

	     		%\Rotatebox{90}{%
	     		\resizebox{23.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
Ref\cite{nndc}	   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cd

%%%%%%%%%%%%%%%%%%%%%% 115 Cd...1
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836 & 2.2569 & 8.856 &  -   & $6.72\times{10^{-9}}$ & - &  $1.71\times{10^{-7}}$  & - & $3.93\times{10^{-2}}$ & $1.02\times{10^{0}}$   &  &   \\  

 & $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[0.0 , \dfrac{9}{2}^{+}\right]$         & nu & 1629.700 & 4.616  & 2.2698 & 8.868 & 8.8 & $6.78\times{10^{-9}}$  &  & $1.72\times{10^{-7}}$  &  & $3.95\times{10^{-2}}$ &  $1.02\times{10^{0}}$  &  &  \\ 
	   
                                                                                 &           &    &      & 5.268 & 2.2609  & 8.860 &     & $6.78\times{10^{-9}}$  &  & $ 1.71\times{10^{-7}}$  &  & $3.96\times{10^{-2}}$ & $1.02\times{10^{0}}$   &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 115 Cd...2
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836 & 1.1738 & 9.529 & -    & $5.32\times{10^{-10}}$ & - &  $2.89\times{10^{-9}}$  & - & $1.84\times{10^{-1}}$ & $1.12\times{10^{0}}$   &  &   \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[933.8 , \dfrac{7}{2}^{+}\right]$         & u & 695.900 & 4.616  & 1.1832 & 9.538 & $\sim$9.5 & $5.40\times{10^{-10}}$  &  & $2.89\times{10^{-9}}$  &  & $1.87\times{10^{-1}}$ &  $1.12\times{10^{0}}$  &  &  \\ 
	   
                                                                                      &      &    &      & 5.268  & 1.1767  & 9.532 &     & $5.37\times{10^{-10}}$  &  & $ 2.89\times{10^{-9}}$  &  & $1.86\times{10^{-1}}$ &  $1.12\times{10^{0}}$  &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 115 Cd...3
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836  & 0.3710 & 10.178 &  -   & $3.16\times{10^{-11}}$ & - &  $1.03\times{10^{-10}}$  & - & $3.08\times{10^{-1}}$ &  $1.24\times{10^{0}}$  &  &   \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[1132.6 , \dfrac{11}{2}^{+}\right]$         & nu & 497.100 & 4.616  & 0.3838 & 10.191 & $\sim$10.2 & $3.18\times{10^{-11}}$  &  & $1.03\times{10^{-10}}$  &  & $3.10\times{10^{-1}}$ &  $1.24\times{10^{0}}$  &  &  \\ 
	   
                                                                               &             &    &      & 5.268  & 0.3750  & 10.182 &     & $3.18\times{10^{-11}}$  &  & $ 1.03\times{10^{-10}}$  &  & $3.11\times{10^{-1}}$ &  $1.24\times{10^{0}}$  &  &  \\ 	   \cline{2-14} 				
	      
%%%%%%%%%%%%%%%%%%%%%% 115 Cd...4
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836  & -0.1840& 8.447 &  -   & $8.23\times{10^{-10}}$ & - &  $1.50\times{10^{-9}}$  & - & $5.50\times{10^{-1}}$ &  $1.43\times{10^{0}}$  &  & 43.38 d \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[1290.6 , \dfrac{13}{2}^{+}\right]$         & nu & 339.100 & 4.616 & -0.1712 & 8.460 & $\sim$8.4 & $8.28\times{10^{-10}}$  &  & $1.50\times{10^{-9}}$  &  & $5.53\times{10^{-1}}$ &   $1.43\times{10^{0}}$ & 44.56 d &  43.26 d\\ 
	   
                                                                                       &     &    &      & 5.268  & -0.1800  & 8.451 &     & $8.29\times{10^{-10}}$  &  & $ 1.50\times{10^{-9}}$  &  & $5.54\times{10^{-1}}$ &  $1.44\times{10^{0}}$ &  & 43.36 d \\ 	   \cline{2-14} 				
	    
%%%%%%%%%%%%%%%%%%%%%% 115 Cd...5
FIG. \ref{Figure6:c} & $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836  & -0.8471 & 8.261 &  -   & $5.27\times{10^{-10}}$ & - &  $4.75\times{10^{-10}}$  & - & $1.11\times{10^{0}}$ & $1.86\times{10^{0}}$   &  &   \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[1418.3 , \left(\dfrac{9}{2}\right)^{+}\right]$         & nu & 211.400 & 4.616  & -0.8343 & 8.274 & $\sim$8.2 & $5.30\times{10^{-10}}$  &  & $4.76\times{10^{-10}}$  &  & $1.12\times{10^{0}}$ & $1.86\times{10^{0}}$   &  &  \\ 
	   
                                                                                       &     &    &      & 5.268  &  -0.8431 & 8.265 &     & $5.31\times{10^{-10}}$  &  & $ 4.78\times{10^{-10}}$  &  & $1.11\times{10^{0}}$ &  $1.87\times{10^{0}}$  &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 115 Cd...6
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836 & -1.0626  & 9.222 &  -   & $4.36\times{10^{-11}}$ & - &  $3.16\times{10^{-11}}$  & - & $1.38\times{10^{0}}$ & $2.09\times{10^{0}}$   &  &   \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[1448.8 ,\dfrac{9}{2}^{+}\right]$         & nu & 180.900 & 4.616  & -1.0498 & 9.235 & $\sim$9.2 & $4.38\times{10^{-11}}$  &  & $3.15\times{10^{-11}}$  &  & $1.39\times{10^{0}}$ & $2.09\times{10^{0}}$   &  &  \\ 
	   
                                                                                      &      &    &      & 5.268  & -1.0586  & 9.226 &     & $4.39\times{10^{-11}}$  &  & $ 3.13\times{10^{-11}}$  &  & $1.40\times{10^{0}}$ & $2.09\times{10^{0}}$   &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 115 Cd...7
& $^{115}Cd$ \arrow $^{115}In$                                                                  &     &       & 5.836 & -1.3775 & 10.363 &  -   & $2.10\times{10^{-12}}$ & - &  $1.05\times{10^{-12}}$  & - & $2.00\times{10^{0}}$ &  $2.50\times{10^{0}}$  &  &   \\  

& $\left[181.0  , \dfrac{11}{2}^{-}\right]$    $\left[1486.1 ,\dfrac{9}{2}^{+}\right]$         & nu & 143.600 & 4.616  & -1.3647 & 10.376 & $\sim$10.3 & $2.11\times{10^{-12}}$  &  & $1.05\times{10^{-12}}$  &  & $2.01\times{10^{0}}$ & $2.51\times{10^{0}}$    &  & \\ 
	   
                                                                                        &    &    &      & 5.268   & -1.3735 & 10.367 &     & $2.11\times{10^{-12}}$  &  & $ 1.07\times{10^{-12}}$  &  & $1.97\times{10^{0}}$ & $2.53\times{10^{0}}$   &  &  \\ 	   \hline	

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 4th page	     
 \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{6.5 cm}

	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{22.0 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Sn gs                                                                                                 

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...1
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & 2.8398 & 9.890 &  -   & $4.31\times{10^{-9}}$ & - &  $5.98\times{10^{-8}}$  & - & $7.22\times{10^{-2}}$ &  $1.04\times{10^{0}}$  &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[0.0 ,\dfrac{7}{2}^{+}\right]$         & u & 1403.600 & 4.688  & 2.8504 & 9.901 & 9.876 & $4.37\times{10^{-9}}$  &  & $5.97\times{10^{-8}}$  &  & $7.32\times{10^{-2}}$ & $1.04\times{10^{0}}$  &  &  \\ 
	   
                                                                                       &     &    &      & 5.396  & 2.8431  & 9.894 &     & $4.34\times{10^{-9}}$  &  & $ 5.96\times{10^{-8}}$  &  & $7.28\times{10^{-2}}$ &  $1.04\times{10^{0}}$  &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...2
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968 & -0.0045 & 10.552 &   -  & $9.32\times{10^{-12}}$ & - &  $1.79\times{10^{-11}}$  & - & $5.19\times{10^{-1}}$ & $1.42\times{10^{0}}$   &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1030.2 ,\dfrac{9}{2}^{+}\right]$         & nu & 373.400 & 4.688  & 0.0094 & 10.566 & 10.54 & $9.37\times{10^{-12}}$  &  & $1.79\times{10^{-11}}$  &  & $5.23\times{10^{-1}}$ & $1.42\times{10^{0}}$   &  &  \\ 
	   
                                                                                        &    &    &      & 5.396  & -0.0002  & 10.556 &     & $9.38\times{10^{-12}}$  &  & $ 1.79\times{10^{-11}}$  &  & $5.23\times{10^{-1}}$ &  $1.42\times{10^{0}}$  &  &  \\ 	    \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...3
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & -0.2488 & 9.020 &  -   & $2.31\times{10^{-10}}$ & - &  $3.44\times{10^{-10}}$  & - & $6.72\times{10^{-1}}$ &  $1.54\times{10^{0}}$  &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1088.7 ,\left(\dfrac{9}{2}\right)^{+}\right]$         & nu & 314.900 & 4.688  & -0.2349 & 9.035 & 9.01 & $2.31\times{10^{-10}}$  &  & $3.43\times{10^{-10}}$  &  & $6.75\times{10^{-1}}$ &  $1.54\times{10^{0}}$  &  &  \\ 
	   
                                                                                      &      &    &      & 5.396  & -0.2445 & 9.025 &     & $2.32\times{10^{-10}}$  &  & $ 3.43\times{10^{-10}}$  &  & $6.76\times{10^{-1}}$ & $1.54\times{10^{0}}$   &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...4
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & -0.7360 & 10.969 & -    & $1.37\times{10^{-12}}$ & - &  $1.21\times{10^{-12}}$  & - & $1.13\times{10^{0}}$ &  $1.89\times{10^{0}}$  &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1181.3 ,\left(\dfrac{9}{2}\right)^{+}\right]$         & nu & 222.300 & 4.688  & -0.7221 & 10.983 & 10.96 & $1.38\times{10^{-12}}$  &  & $1.24\times{10^{-12}}$  &  & $1.11\times{10^{0}}$ & $1.92\times{10^{0}}$   &  &  \\ 
	   
                                                                                       &     &    &      & 5.396  &  -0.7317 & 10.974 &     & $1.38\times{10^{-12}}$  &  & $ 1.19\times{10^{-12}}$  &  & $1.16\times{10^{0}}$ & $1.88\times{10^{0}}$   &  & 124.03 d \\ 	    \cline{2-14}	    
	   
%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...5
FIG. \ref{Figure6:d} & $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968 & -1.1233 & 10.582 & -    & $\ddagger$ &  & $\ddagger$   &  &$\ddagger$ & $\ddagger$   & 129.20 d  &  124.01 d  \\  

 & $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1181.3 ,\left(\dfrac{7}{2}\right)^{+}\right]$         & u & 222.300 & 4.688 & -1.1146 & 10.591 & 10.96 &   &  &  &  &  &    & & 124.26 d \\ 
	   
                                                                                       &     &    &      & 5.396  & -1.1206  & 10.585 &     &   &  &  &  &  &    &  &  \\ 	    \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...6
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968 & -1.3441  & 11.558 &  -   & $1.62\times{10^{-13}}$ & - &  $7.29\times{10^{-14}}$  & - & $2.22\times{10^{0}}$ &  $2.70\times{10^{0}}$  &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1260.9 ,\left(\dfrac{9}{2}\right)^{+}\right]$         & nu & 142.700 & 4.688 & -1.3302 & 11.572 & 11.55 & $1.63\times{10^{-13}}$  &  & $7.24\times{10^{-14}}$  &  & $2.24\times{10^{0}}$ & $2.70\times{10^{0}}$   &  &  \\ 
	   
                                                                                   &          &    &      & 5.396   & -1.3398  & 11.562 &     & $1.63\times{10^{-13}}$  &  & $ 7.22\times{10^{-14}}$  &  & $2.26\times{10^{0}}$ &  $2.70\times{10^{0}}$  &  &  \\ 	    \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...7
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & -1.9211 & 10.981 & -    & $\ddagger$ &  &   $\ddagger$ &  & $\ddagger$& $\ddagger$   &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1260.9 ,\left(\dfrac{7}{2}\right)^{+}\right]$         & u & 142.700 & 4.688  & -1.9131 & 10.989 & 11.55 &   &  &   &  &  &    &  & \\ 
	   
                                                                                     &       &    &      & 5.396  & -1.9186 & 10.983 &     &   &  &   &  &  &    &  &  \\ 	    \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...8
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & -2.3670 & 9.690 &   -  & $3.51\times{10^{-12}}$ & - &  $3.96\times{10^{-13}}$  & - & $8.86\times{10^{0}}$ & $6.42\times{10^{0}}$   &  &   \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1337.4 ,\dfrac{9}{2}^{+}\right]$         & nu & 66.200 & 4.688 & -2.3530 & 9.704 & 9.67 & $3.53\times{10^{-12}}$  &  & $3.97\times{10^{-13}}$  &  & $8.88\times{10^{0}}$ &  $6.45\times{10^{0}}$  &  &  \\ 
	   
                                                                                     &       &    &      & 5.396  & -2.3627 & 9.694 &     & $3.53\times{10^{-12}}$  &  & $ 3.98\times{10^{-13}}$  &  & $8.88\times{10^{0}}$ & $6.46\times{10^{0}}$   &  &  \\ 	    \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...9
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968 & -3.1613 & 8.895 & -    & $\ddagger$ &  &  $\ddagger$  &  & $\ddagger$ &  $\ddagger$  &  &  \\  

& $\left[0.0  , \dfrac{11}{2}^{-}\right]$    $\left[1337.4 ,\dfrac{7}{2}^{+}\right]$         & u & 66.200 & 4.688 & -3.1541 & 8.902 & 9.67 &   &  &   &  &  &    &  &  \\ 
	   
                                                                                      &     &    &      & 5.396  & -3.1591 & 8.897 &     &   &  &   &  &  &    &  &  \\ 	   \hline
\end{tabular}
\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Sn excited state                                                                                                

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...1
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & 1.8714 & 5.253 &  -   & $1.96\times{10^{-5}}$ & - &  $2.82\times{10^{-4}}$  & - & $6.97\times{10^{-2}}$ & $1.05\times{10^{0}}$   &  &   \\  

& $\left[24.6  , \dfrac{3}{2}^{+}\right]$    $\left[160.3 ,\dfrac{5}{2}^{+}\right]$         & a & 1267.900 & 4.688  & 1.8853 & 5.266  & 5.241 & $1.98\times{10^{-5}}$  &  & $2.88\times{10^{-4}}$  &  & $6.87\times{10^{-2}}$ &  $1.07\times{10^{0}}$  &  &  \\ 
	   
                                                                                       &     &    &      & 5.396  & 1.8757  & 5.257   &     & $1.98\times{10^{-5}}$  &  & $ 2.82\times{10^{-4}}$  &  & $7.01\times{10^{-2}}$ &  $1.05\times{10^{0}}$  &  &  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...2
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968 & 1.2937  & 7.934 &  -   & $2.03\times{10^{-8}}$ & - &  $1.54\times{10^{-7}}$  & - & $1.32\times{10^{-1}}$ &   $1.10\times{10^{0}}$ &  &  38.33 m \\  

FIG. \ref{Figure6:e} & $\left[24.6  , \dfrac{3}{2}^{+}\right]$    $\left[541.8 ,\dfrac{3}{2}^{+}\right]$         & a & 886.400 & 4.688  & 1.3077 & 7.948 & 7.92 & $2.04\times{10^{-8}}$  &  & $1.53\times{10^{-7}}$  &  & $1.33\times{10^{-1}}$ & $1.10\times{10^{0}}$    & 40.06 m & 37.45 m \\ 
	   
                                                                               &             &    &      & 5.396  & 1.2981  & 7.939 &     & $2.04\times{10^{-8}}$  &  & $1.53\times{10^{-7}}$  &  & $1.33\times{10^{-1}}$ &  $1.09\times{10^{0}}$  &  & 38.28 m  \\ 	   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 123 Sn ...3
& $^{123}Sn$ \arrow $^{123}Sb$                                                                  &     &       & 5.968  & 0.9597 & 8.110 & -    & $8.93\times{10^{-9}}$ & - &  $4.72\times{10^{-8}}$  & - & $1.89\times{10^{-1}}$ &  $1.15\times{10^{0}}$  &  &   \\  

& $\left[24.6  , \dfrac{3}{2}^{+}\right]$    $\left[712.8 ,\dfrac{1}{2}^{+}\right]$         & a & 715.400 & 4.688 & 0.9736 & 8.124 & 8.10 & $8.98\times{10^{-9}}$  &  & $4.72\times{10^{-8}}$  &  & $1.90\times{10^{-1}}$ & $1.15\times{10^{0}}$   &  &  \\ 
	   
                                                                                &            &    &      & 5.396  & 0.9640  & 8.114 &     & $8.99\times{10^{-9}}$  &  & $ 4.72\times{10^{-8}}$  &  & $1.90\times{10^{-1}}$ & $1.15\times{10^{0}}$   &  &  \\ 	   \hline

\end{tabular}}

\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  6th page	     
	    	   
	        \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{6.5 cm}

	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{24.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cs 

%%%%%%%%%%%%%%%%%%%%%% 134 Cs...1

& $^{134}Cs$ \arrow $^{134}Ba$                                                                  &     &       & 6.141  & 0.9271 & 8.896 &  -   & $1.92\times{10^{-9}}$ & - & $ 7.18\times{10^{-9}}$  & - & $2.68\times{10^{-1}}$ & $1.22\times{10^{0}}$   &  &   \\  

& $\left[0.0  , 4^{+}\right]$    $\left[1400.6 , 4^{+}\right]$         & a & 658.100 & 4.832  & 0.9428 & 8.910 & 8.8849 & $ 1.94\times{10^{-9}}$  &  & $ 7.21\times{10^{-9}}$  &  & $2.70\times{10^{-1}}$ & $1.23\times{10^{0}}$    &  & \\ 
	   
                                                                                   &         &    &      & 5.563 & 0.9372 & 8.905 &     & $ 1.92\times{10^{-9}}$  &  & $ 7.20\times{10^{-9}}$  &  & $2.66\times{10^{-1}}$ &  $1.22\times{10^{0}}$  &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 134 Cs...2
& $^{134}Cs$ \arrow $^{134}Ba$                                                                  &     &       & 6.141  & 0.2471 & 9.663 &  -  & $1.38\times{10^{-10}}$ & - & $ 2.50\times{10^{-10}}$  &-  & $5.51\times{10^{-1}}$ &   $1.46\times{10^{0}}$ &  &  304.80 d \\  

FIG. \ref{Figure6:f} & $\left[0.0  , 4^{+}\right]$    $\left[1643.3 , 3^{+}\right]$         & a & 415.400 & 4.832 & 0.2628 & 9.678 & 9.6528 & $ 1.39\times{10^{-10}}$  &  & $ 2.50\times{10^{-10}}$  &  & $5.56\times{10^{-1}}$ &   $1.46\times{10^{0}}$ & 2.07 y  & 302.90 d \\ 
	   
                                                                                   &         &    &      & 5.563 & 0.2572 & 9.673 &     & $ 1.37\times{10^{-10}}$  &  & $ 2.50\times{10^{-10}}$  &  & $5.48\times{10^{-1}}$ &   $1.45\times{10^{0}}$ &   & 305.56 d  \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 134 Cs...3
& $^{134}Cs$ \arrow $^{134}Ba$                                                                  &     &       & 6.141   & -1.8919 & 6.486 &  -   & $1.47\times{10^{-8}}$ & - & $ 2.14\times{10^{-9}}$  & - & $6.86\times{10^{0}}$ &  $5.80\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 4^{+}\right]$    $\left[1969.9, 4^{+}\right]$         & a & 88.800 & 4.832 & -1.8761 & 6.502 & 6.49 & $ 1.48\times{10^{-8}}$  &  & $ 2.14\times{10^{-9}}$  &  & $6.92\times{10^{0}}$ & $5.84\times{10^{0}}$   &  &  \\ 
	   
                                                                                       &     &    &      & 5.563  & -1.8817 & 6.496 &     & $ 1.46\times{10^{-8}}$  &  & $ 2.14\times{10^{-9}}$  &  & $6.82\times{10^{0}}$ &  $5.77\times{10^{0}}$  &  &   \\ 	  \hline

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...1
 & $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & 0.9803 & 7.922 &  -   & $1.94\times{10^{-8}}$ & - & $ 7.65\times{10^{-8}}$  & - & $2.53\times{10^{-1}}$ &  $1.21\times{10^{0}}$   &  &  \\  

& $\left[0.0  , 5^{+}\right]$    $\left[1866.6 , 4^{+}\right]$         & a & 681.600 & 4.833  & 0.9960 & 7.938 & 7.91 & $ 1.95\times{10^{-8}}$  &  & $ 7.65\times{10^{-8}}$  &  & $2.55\times{10^{-1}}$ & $1.21\times{10^{0}}$   &   &  \\ 
	   
                                                                                       &     &    &      & 5.592 & 0.9904 & 7.932 &     & $ 1.93\times{10^{-8}}$  &  & $ 7.66\times{10^{-8}}$  &  & $2.51\times{10^{-1}}$ &   $1.21\times{10^{0}}$ &   &   \\ 	 \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...2
& $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171  & 0.6625 & 9.718 & -    & $2.10\times{10^{-10}}$ & - & $ 5.63\times{10^{-10}}$  & - & $3.74\times{10^{-1}}$ & $1.27\times{10^{0}}$   &  &   \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2030.5 , 7^{-}\right]$         & u & 517.700 & 4.833 & 0.6737 & 9.729 & $\geq$9.4 & $ 2.15\times{10^{-10}}$  &  & $ 5.63\times{10^{-10}}$  &  & $3.81\times{10^{-1}}$ &  $1.28\times{10^{0}}$  &   &  \\ 
	   
                                                                                &            &    &      & 5.592  & 0.6697 & 9.725 &     & $2.11\times{10^{-10}}$  &  & $ 5.63\times{10^{-10}}$  &  & $3.74\times{10^{-1}}$ &  $1.27\times{10^{0}}$  &   &   \\ 	 \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...3
& $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & 0.4997 & 7.883 &  -   & $1.15\times{10^{-8}}$ & - & $ 2.73\times{10^{-8}}$  & - & $4.20\times{10^{-1}}$ & $1.36\times{10^{0}}$   &  &   \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2053.9 , 4^{+}\right]$         & a & 494.300 & 4.833 & 0.5155 & 7.899 & 7.87 & $ 1.16\times{10^{-8}}$  &  & $ 2.73\times{10^{-8}}$  &  & $4.24\times{10^{-1}}$ &   $1.36\times{10^{0}}$  &   & \\ 
	   
                                                                             &               &    &      & 5.592  & 0.5099 & 7.894 &     & $ 1.14\times{10^{-8}}$  &  & $ 2.73\times{10^{-8}}$  &  & $4.18\times{10^{-1}}$ &  $1.35\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...4
FIG. \ref{Figure7:a} & $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & 0.2202 & 7.255 &   -  & $3.40\times{10^{-8}}$ & - & $ 6.02\times{10^{-8}}$  & - & $5.65\times{10^{-1}}$ & $1.47\times{10^{0}}$  &   & 8.38  d  \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2140.2 , 5^{-}\right]$         & nu & 408.000 & 4.833 & 0.2359 & 7.271 & 7.25 & $ 3.43\times{10^{-8}}$  &  & $ 6.02\times{10^{-8}}$  &  & $5.69\times{10^{-1}}$ &   $1.48\times{10^{0}}$ & 13.16 d  & 8.37 d \\ 
	   
                                                                                &            &    &      & 5.592  & 0.2303 & 7.265 &     & $ 3.38\times{10^{-8}}$  &  & $ 6.02\times{10^{-8}}$  &  & $5.62\times{10^{-1}}$ & $1.47\times{10^{0}}$   &   &  8.41 d \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...5
& $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & -0.0345 & 6.174 & -    & $2.94\times{10^{-7}}$ & - & $ 3.96\times{10^{-7}}$  & - & $7.42\times{10^{-1}}$ & $1.61\times{10^{0}}$   &  &   \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2207.1 , 6^{+}\right]$         & a & 341.100 & 4.833  & -0.0187 & 6.190 & 6.163 & $ 2.96\times{10^{-7}}$  &  & $3.96\times{10^{-7}}$  &  & $7.48\times{10^{-1}}$ &  $1.62\times{10^{0}}$  &   &  \\ 
	   
                                                                                    &        &    &      & 5.592 & -0.0243  & 6.184 &     & $ 2.93\times{10^{-7}}$  &  & $3.97\times{10^{-7}}$  &  & $7.38\times{10^{-1}}$ &   $1.61\times{10^{0}}$ &   &   \\ 	 \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...6
& $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & -0.8395 & 7.894 &  -   & $2.00\times{10^{-9}}$ & - & $ 1.11\times{10^{-9}}$  & - & $1.80\times{10^{0}}$ & $2.42\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2356.6 , 4^{+}\right]$         & a & 191.600 & 4.833  & -0.8237 & 7.910 & 7.88 & $2.01\times{10^{-9}}$  &  & $1.10\times{10^{-9}}$  &  & $1.83\times{10^{0}}$ &  $2.43\times{10^{0}}$  &   &  \\ 
	   
                                                                             &               &    &      & 5.592 & -0.8293  & 7.904 &     & $ 1.99\times{10^{-9}}$  &  & $1.11\times{10^{-9}}$  &  & $1.80\times{10^{0}}$ & $2.41\times{10^{0}}$   &   &   \\ 	  \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 136 Cs...7
& $^{136}Cs$ \arrow $^{136}Ba$                                                                  &     &       & 6.171 & -0.9695 & 6.777 &  -   & $2.22\times{10^{-8}}$ & - & $1.07\times{10^{-8}}$  & - & $2.09\times{10^{0}}$ & $2.65\times{10^{0}}$   &  &   \\  

& $\left[0.0  , 5^{+}\right]$    $\left[2373.7 , (5)^{+}\right]$         & a & 174.500 & 4.833 & -0.9537 & 6.792 & 6.768 & $ 2.25\times{10^{-8}}$  &  & $1.06\times{10^{-8}}$  &  & $2.11\times{10^{0}}$ &  $2.66\times{10^{0}}$  &   &  \\ 
	   
                                                                                  &          &    &      & 5.592  & -0.9593 & 6.787 &     & $ 2.21\times{10^{-8}}$  &  & $1.06\times{10^{-8}}$  &  & $2.08\times{10^{0}}$ &  $2.64\times{10^{0}}$  &   &   \\ 	  \hline

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 7th page	     
	    	   
	       \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}

	     		%\centering
	     		%\footnotesize
	     		
			\vspace*{5.5 cm}

			~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{22.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Pm
%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...1
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 3.2109 & 9.133 & -    & $2.41\times{10^{-8}}$ & - & $ 8.41\times{10^{-7}}$  & - & $2.87\times{10^{-2}}$ & $1.04\times{10^{0}}$  &  &   \\  

 & $\left[0.0  , 1^{-}\right]$    $\left[0.0 , 0^{+}\right]$         & nu & 2471.000 & 5.004 & 3.2305 & 9.153 & 9.117 & $2.43\times{10^{-8}}$  &  & $8.40\times{10^{-7}}$  &  & $2.90\times{10^{-2}}$ &  $1.04\times{10^{0}}$  &   &  \\ 
	   
                                                                                 &          &    &      & 5.762 & 3.2170 & 9.139 &     & $ 2.43\times{10^{-8}}$  &  & $8.41\times{10^{-7}}$  &  & $2.89\times{10^{-2}}$ &  $1.04\times{10^{0}}$   &   &  \\ 	 \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...2
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347  & 2.7716 & 9.467 &  -   & $6.81\times{10^{-9}}$ & - & $ 1.41\times{10^{-7}}$  & - & $4.83\times{10^{-2}}$ &  $1.05\times{10^{0}}$ &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[550.3, 2^{+}\right]$         & nu & 1920.700 & 5.004  & 2.7911 & 9.484 & 9.450 & $6.91\times{10^{-9}}$  &  & $1.42\times{10^{-7}}$  &  & $4.88\times{10^{-2}}$ &  $1.06\times{10^{0}}$  &   &  \\ 
	   
                                                                              &              &    &      & 5.762  & 2.7776 & 9.471 &     & $6.90\times{10^{-9}}$  &  & $1.42\times{10^{-7}}$  &  & $4.87\times{10^{-2}}$ & $1.06\times{10^{0}}$   &   &   \\ 	  \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...3
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347  & 1.7677 & 10.061 &  -   & $5.31\times{10^{-10}}$ & - & $3.50\times{10^{-9}}$  & - & $1.52\times{10^{-1}}$ & $1.14\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[1424.5, 0^{+}\right]$         & nu & 1046.500 & 5.004  & 1.7872 & 10.080 & 10.048 & $5.37\times{10^{-10}}$  &  & $3.50\times{10^{-9}}$  &  & $1.53\times{10^{-1}}$ &  $1.15\times{10^{0}}$  &   &  \\ 
	   
                                                                                  &          &    &      & 5.762  & 1.7737 & 10.067 &     & $ 5.35\times{10^{-10}}$  &  & $3.50\times{10^{-9}}$  &  & $1.53\times{10^{-1}}$ &  $1.14\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...4
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 1.7219  & 10.420 &  -   & $2.20\times{10^{-10}}$ & - & $1.38\times{10^{-9}}$  & - & $1.60\times{10^{-1}}$ & $1.15\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[1454.2, 2^{+}\right]$         & nu & 1016.800 & 5.004 & 1.7414 & 10.439 & 10.406 & $2.22\times{10^{-10}}$  &  & $1.38\times{10^{-9}}$  &  & $1.61\times{10^{-1}}$ &  $1.15\times{10^{0}}$  &   &  \\ 
	   
                                                                       &                     &    &      & 5.762  & 1.7280 & 10.426 &     & $ 2.22\times{10^{-10}}$  &  & $1.38\times{10^{-9}}$  &  & $1.61\times{10^{-1}}$ &   $1.15\times{10^{0}}$ &   &   \\ 	  \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...5
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 1.7045 & 7.848 & -    & $8.03\times{10^{-8}}$ & - & $4.94\times{10^{-7}}$  & - & $1.63\times{10^{-1}}$ & $1.15\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[1465.1, 1^{-}\right]$         & a & 1005.900 & 5.004 & 1.7240 & 7.867 & 7.834 & $8.12\times{10^{-8}}$  &  & $4.95\times{10^{-7}}$  &  & $1.64\times{10^{-1}}$ &  $1.15\times{10^{0}}$  &   & 4.92 d \\ 
	   
                                                                                 &           &    &      & 5.762  & 1.7105 & 7.854 &     & $ 8.10\times{10^{-8}}$  &  & $4.93\times{10^{-7}}$  &  & $1.64\times{10^{-1}}$ &   $1.15\times{10^{0}}$ & 5.37 d  &  4.91 d \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...6
FIG. \ref{Figure7:b} & $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347  & 1.3607 & 10.772 &  -   & $6.26\times{10^{-11}}$ & - & $2.64\times{10^{-10}}$  & - & $2.37\times{10^{-1}}$ &  $1.21\times{10^{0}}$ &  &  4.91 d \\  

& $\left[0.0  , 1^{-}\right]$    $\left[1664.2, 2^{+}\right]$         & nu & 806.800 & 5.004  & 1.3802 & 10.791 & 10.76 & $6.33\times{10^{-11}}$  &  & $2.64\times{10^{-10}}$  &  & $2.40\times{10^{-1}}$ &  $1.22\times{10^{0}}$  &  &  \\ 
	   
                                                                                   &         &    &      & 5.762  & 1.3668  & 10.778 &     & $6.31\times{10^{-11}}$  &  & $2.64\times{10^{-10}}$  &  & $2.39\times{10^{-1}}$ &   $1.22\times{10^{0}}$ &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...7
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347  & 0.7812 & 10.307 &  -  & $8.82\times{10^{-11}}$ & - & $1.99\times{10^{-10}}$  & - & $4.44\times{10^{-1}}$ & $1.39\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[1921.6, 0^{+}\right]$         & nu & 549.400 & 5.004  & 0.8007 & 10.327 & 10.29 & $8.90\times{10^{-11}}$  &  & $1.98\times{10^{-10}}$  &  & $4.48\times{10^{-1}}$ &  $1.39\times{10^{0}}$  &   &  \\ 
	   
                                                                             &                &    &      & 5.762 & 0.7872 & 10.313 &     & $8.89\times{10^{-11}}$  &  & $1.99\times{10^{-10}}$  &  & $4.48\times{10^{-1}}$ & $1.39\times{10^{0}}$   &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...8
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 0.3652 & 7.898 &  -   & $1.33\times{10^{-8}}$ & - & $ 1.92\times{10^{-8}}$  & - & $6.93\times{10^{-1}}$ & $1.60\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[2058, 2^{-}\right]$         & a & 413.000 & 5.004 & 0.3848 & 7.918 & 7.885 & $1.34\times{10^{-8}}$  &  & $1.92\times{10^{-8}}$  &  & $7.00\times{10^{-1}}$ &  $1.61\times{10^{0}}$  &   &  \\ 
	   
                                                                              &               &    &      & 5.762 & 0.3713 & 7.904 &     & $ 1.34\times{10^{-8}}$  &  & $1.92\times{10^{-8}}$  &  & $6.98\times{10^{-1}}$ &  $1.61\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...9
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347  & -0.7461 & 7.902 &  -   & $3.26\times{10^{-9}}$ & - & $ 1.34\times{10^{-9}}$  & - & $2.44\times{10^{0}}$ & $3.21\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[2284.4, (1,2^{+})\right]$         & nu & 186.600 & 5.004 & -0.7265 & 7.921 & 7.92 & $3.30\times{10^{-9}}$  &  & $1.34\times{10^{-9}}$  &  & $2.47\times{10^{0}}$ & $3.24\times{10^{0}}$   &   &  \\ 
	   
                                                                         &                    &    &      & 5.762 & -0.7400 & 7.908 &     & $3.29\times{10^{-9}}$  &  & $1.34\times{10^{-9}}$  &  & $2.47\times{10^{0}}$ &  $3.23\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...gs...10
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & -0.9817 & 8.725 & -    & $3.69\times{10^{-10}}$ & - & $ 1.12\times{10^{-10}}$  & - & $3.29\times{10^{0}}$ & $3.54\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 1^{-}\right]$    $\left[2314.0, 2^{+}\right]$         & nu & 157.000 & 5.004 & -0.9621 & 8.745 & 8.71 & $3.73\times{10^{-10}}$  &  & $1.12\times{10^{-10}}$  &  & $3.32\times{10^{0}}$ & $3.56\times{10^{0}}$   &   &  \\ 
	   
                                                                               &             &    &      & 5.762 & -0.9756  & 8.731 &     & $3.73\times{10^{-10}}$  &  & $1.12\times{10^{-10}}$  &  & $3.33\times{10^{0}}$ & $3.56\times{10^{0}}$   &   &   \\ 	  \hline

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 8th page	     
	    	   
	        \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{3.5 cm}

	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{23.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...es...1
 & $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 1.7189 & 10.307 &  -   & $2.84\times{10^{-10}}$ & - & $ 1.77\times{10^{-9}}$  & - & $1.60\times{10^{-1}}$ & $1.15\times{10^{0}}$  &  &   \\  

& $\left[137.9  , 5^{-}, 6^{-}\right]$    $\left[1594.3, 5^{-}\right]$         & a & 1014.600 & 5.004 & 1.7384 & 10.327 & 10.29 & $2.86\times{10^{-10}}$  &  & $1.77\times{10^{-9}}$  &  & $1.62\times{10^{-1}}$ & $1.15\times{10^{0}}$   &   &  \\ 
	   
                                                                                     &       &    &      & 5.762 & 1.7249 & 10.314 &     & $2.85\times{10^{-10}}$  &  & $1.77\times{10^{-9}}$  &  & $1.61\times{10^{-1}}$ &  $1.15\times{10^{0}}$  &   &   \\ 	  \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...es...2
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 1.1505 & 8.362 &  -   & $1.24\times{10^{-8}}$ & - & $4.15\times{10^{-8}}$  & - & $2.98\times{10^{-1}}$ & $1.27\times{10^{0}}$  &  &   \\  

& $\left[137.9  , 5^{-}, 6^{-}\right]$    $\left[1905.9, 6^{+}\right]$         & nu & 703.000 & 5.004 & 1.1700 & 8.382 & 8.348 & $1.25\times{10^{-8}}$  &  & $4.15\times{10^{-8}}$  &  & $3.01\times{10^{-1}}$ &  $1.27\times{10^{0}}$  &   & 29.17 d \\ 
	   
                                                                                     &       &    &      & 5.762 & 1.1565 & 8.368 &     & $1.25\times{10^{-8}}$  &  & $4.15\times{10^{-8}}$  &  & $3.00\times{10^{-1}}$ &   $1.27\times{10^{0}}$ & 43.23 d  &  29.09 d \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...es...3
FIG. \ref{Figure7:c} & $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 0.6821 & 7.963 &  -   & $1.72\times{10^{-8}}$ & - & $3.48\times{10^{-8}}$  & - & $4.94\times{10^{-1}}$ & $1.43\times{10^{0}}$  &   &  29.08 d \\  

& $\left[137.9  , 5^{-}, 6^{-}\right]$    $\left[2095.6, 6^{+}\right]$         & nu & 513.300 & 5.004 & 0.7016 & 7.982 & 7.949 & $1.73\times{10^{-8}}$  &  & $3.48\times{10^{-8}}$  &  & $4.98\times{10^{-1}}$ &  $1.43\times{10^{0}}$  &   &  \\ 
	   
                                                                                    &        &    &      & 5.762 & 0.6881 & 7.969 &     & $1.73\times{10^{-8}}$  &  & $3.48\times{10^{-8}}$  &  & $4.98\times{10^{-1}}$ & $1.43\times{10^{0}}$   &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 148 Pm...es...4
& $^{148}Pm$ \arrow $^{148}Sm$                                                                  &     &       & 6.347 & 0.3723 & 7.192 &  -   & $6.82\times{10^{-8}}$ & -  & $9.89\times{10^{-8}}$  & - & $6.90\times{10^{-1}}$ & $1.59\times{10^{0}}$   &  &  \\  

& $\left[137.9  , 5^{-}, 6^{-}\right]$    $\left[2194.1, 6^{+}\right]$         & nu & 414.800 & 5.004 & 0.3919 & 7.212 & 7.178 & $6.88\times{10^{-8}}$  &  & $9.88\times{10^{-8}}$  &  & $6.97\times{10^{-1}}$ & $1.60\times{10^{0}}$    &   & \\ 
	   
                                                                                  &          &    &      & 5.762 & 0.3784 & 7.198 &     & $6.88\times{10^{-8}}$  &  & $9.89\times{10^{-8}}$  &  & $6.95\times{10^{-1}}$ &  $1.60\times{10^{0}}$  &   &   \\ 	  \hline	

\end{tabular}}
\end{sidewaystable*}
	    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 9th page	     
	    	   
	        \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{6.5 cm}

	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.5cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{22.5 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Eu

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...1
 & $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 2.3584 & 12.072 &  -   & $1.19\times{10^{-11}}$ & - & $1.35\times{10^{-10}}$  & - & $8.79\times{10^{-2}}$ &  $1.10\times{10^{0}}$ &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[344.3 , 2^{+}\right]$         & nu & 1474.600 & 5.077  & 2.3854 & 12.099 & 12.06 & $1.18\times{10^{-11}}$  &  & $1.35\times{10^{-10}}$  &  & $8.74\times{10^{-2}}$ & $1.09\times{10^{0}}$   &   &  \\ 
	   
                                                                                      &      &    &      & 5.817 & 2.3710 & 12.085 &     & $1.18\times{10^{-11}}$  &  & $1.35\times{10^{-10}}$  &  & $8.75\times{10^{-2}}$ &  $1.09\times{10^{0}}$   &   &  \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...2
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 1.8278 & 12.497 &  -   & $2.37\times{10^{-12}}$ & - & $1.48\times{10^{-11}}$  & - & $1.60\times{10^{-1}}$ & $1.16\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[755.4 , 4^{+}\right]$         & nu & 1063.500 & 5.077 & 1.8548 & 12.524 & 12.49 & $2.35\times{10^{-12}}$  &  & $1.48\times{10^{-11}}$  &  & $1.59\times{10^{-1}}$ &  $1.16\times{10^{0}}$  &   &  \\ 
	   
                                                                                 &           &    &      & 5.817 & 1.8404 & 12.509 &     & $2.36\times{10^{-12}}$  &  & $1.48\times{10^{-11}}$  &  & $1.59\times{10^{-1}}$ &   $1.16\times{10^{0}}$  &   &  \\ 	 \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...3
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 1.5456 & 12.722 &  -   & $9.97\times{10^{-13}}$ & - & $4.57\times{10^{-12}}$  & - & $2.18\times{10^{-1}}$ & $1.21\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[930.5 , 2^{+}\right]$         & nu & 888.400 & 5.077 & 1.5726 & 12.749 & 12.71 & $9.91\times{10^{-13}}$  &  & $4.57\times{10^{-12}}$  &  & $2.17\times{10^{-1}}$ &  $1.20\times{10^{0}}$  &   &  \\ 
	   
                                                                               &             &    &      & 5.817  & 1.5588 & 12.735 &     & $9.91\times{10^{-13}}$  &  & $4.56\times{10^{-12}}$  &  & $2.17\times{10^{-1}}$ &  $1.20\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...4
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 1.2009 & 12.409 &  -   & $1.34\times{10^{-12}}$ & - & $4.20\times{10^{-12}}$  & - & $3.18\times{10^{-1}}$ & $1.29\times{10^{0}}$   &  &  \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1109.2 , 2^{+}\right]$         & nu & 709.700 & 5.077 & 1.2278 & 12.436 & 12.40 & $1.33\times{10^{-12}}$  &  & $4.20\times{10^{-12}}$  &  & $3.16\times{10^{-1}}$ & $1.29\times{10^{0}}$   &   &  \\ 
	   
                                                                                &            &    &      & 5.817  & 1.2134 & 12.421 &     & $1.33\times{10^{-12}}$  &  & $4.21\times{10^{-12}}$  &  & $3.16\times{10^{-1}}$ &  $1.29\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...5
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 1.1701 & 10.662 &  -   & $7.19\times{10^{-11}}$ & - & $2.19\times{10^{-10}}$  & - & $3.28\times{10^{-1}}$ &  $1.30\times{10^{0}}$ &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1123.2 , 3^{-}\right]$         & a & 695.700 & 5.077 & 1.1970 & 10.689 & 10.654 & $7.15\times{10^{-11}}$  &  & $2.19\times{10^{-10}}$  &  & $3.27\times{10^{-1}}$ &  $1.30\times{10^{0}}$  &   &  \\ 
	   
                                                                           &                  &    &      & 5.817 & 1.1826 & 10.675 &     & $7.14\times{10^{-11}}$  &  & $2.19\times{10^{-10}}$  &  & $3.27\times{10^{-1}}$ &  $1.30\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...6
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 0.7834 & 13.047 &  -   & $1.82\times{10^{-13}}$ & - & $3.65\times{10^{-13}}$  & - & $4.99\times{10^{-1}}$ & $1.45\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1282.2 , 4^{+}\right]$         & nu & 536.700 & 5.077 & 0.8104 & 13.074 & 13.04 & $1.81\times{10^{-13}}$  &  & $3.65\times{10^{-13}}$  &  & $4.96\times{10^{-1}}$ &  $1.45\times{10^{0}}$  &   & 34.14 y \\ 
	   
                                                                                 &           &    &      & 5.817 & 0.7960 & 13.060 &     & $1.81\times{10^{-13}}$  &  & $3.64\times{10^{-13}}$  &  & $4.95\times{10^{-1}}$ & $1.44\times{10^{0}}$   & 48.44 y & 34.20 y  \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...7
FIG. \ref{Figure7:d} & $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 0.6808 & 13.034 &  -   & $1.65\times{10^{-13}}$ & - & $2.95\times{10^{-13}}$  & - & $5.57\times{10^{-1}}$ &  $1.50\times{10^{0}}$ &  &  33.99 y \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1318.5 , 2^{+}\right]$         & nu & 500.400 & 5.077  & 0.7077 & 13.061 & 13.03 & $1.64\times{10^{-13}}$  &  & $2.95\times{10^{-13}}$  &  & $5.54\times{10^{-1}}$ & $1.49\times{10^{0}}$   &   &  \\ 
	   
                                                                             &               &    &      & 5.817 & 0.6933 & 13.046 &     & $1.64\times{10^{-13}}$  &  & $2.96\times{10^{-13}}$  &  & $5.54\times{10^{-1}}$ &  $1.50\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...8
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 0.3018 & 10.546 &  -   & $3.13\times{10^{-11}}$ & - & $3.72\times{10^{-11}}$  & - & $8.42\times{10^{-1}}$ & $1.73\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1434 , 3^{+}\right]$         & nu & 384.900 & 5.077 & 0.3288 & 10.573 & 10.537 & $3.11\times{10^{-11}}$  &  & $3.72\times{10^{-11}}$  &  & $8.37\times{10^{-1}}$ &  $1.73\times{10^{0}}$  &   &  \\ 
	   
                                                                               &             &    &      & 5.817 & 0.3144 & 10.558 &     & $3.12\times{10^{-11}}$  &  & $3.72\times{10^{-11}}$  &  & $8.37\times{10^{-1}}$ &  $1.73\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...9
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & -0.2039 & 11.767 &  -   & $9.93\times{10^{-13}}$ & - & $6.66\times{10^{-13}}$  & - & $1.49\times{10^{0}}$ & $2.24\times{10^{0}}$   &  &  \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1550.2 , 4^{+}\right]$         & nu & 268.700 & 5.077 & -0.1769 & 11.794 & 11.76 & $9.87\times{10^{-13}}$  &  & $6.66\times{10^{-13}}$  &  & $1.48\times{10^{0}}$ &  $2.23\times{10^{0}}$  &   &  \\ 
	   
                         &                                                                   &    &      & 5.817  & -0.1913 & 11.780 &     & $9.86\times{10^{-13}}$  &  & $6.66\times{10^{-13}}$  &  & $1.48\times{10^{0}}$ &  $2.23\times{10^{0}}$  &   &   \\ 	 \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...10
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & -0.5251 & 11.077 &  -   & $3.28\times{10^{-12}}$ & - & $1.51\times{10^{-12}}$  & - & $2.16\times{10^{0}}$ & $2.76\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1605.6 , 2^{+}\right]$         & nu & 213.300 & 5.077 & -0.4981 & 11.104 & 11.07 & $3.25\times{10^{-12}}$  &  & $1.51\times{10^{-12}}$  &  & $2.15\times{10^{0}}$ & $2.75\times{10^{0}}$   &   &  \\ 
	   
                            &                                                                &    &      & 5.817 & -0.5125 & 11.090 &     & $3.25\times{10^{-12}}$  &  & $1.51\times{10^{-12}}$  &  & $2.15\times{10^{0}}$ &   $2.75\times{10^{0}}$ &   &   \\ 	\cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...11
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & -0.7923 & 9.575 &  -   & $7.53\times{10^{-11}}$ & - & $2.51\times{10^{-11}}$  & - & $3.01\times{10^{0}}$ & $3.37\times{10^{0}}$   &  &  \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1643.4 , 2^{-}\right]$         & a & 175.500 & 5.077 & -0.7653 & 9.602 & 9.567 & $7.49\times{10^{-11}}$  &  & $2.51\times{10^{-11}}$  &  & $2.99\times{10^{0}}$ &  $3.36\times{10^{0}}$  &   &  \\ 
	   
    &                                                                                        &    &      & 5.817 & -0.7797 & 9.587 &      & $7.50\times{10^{-11}}$  &  & $2.51\times{10^{-11}}$  &  & $2.99\times{10^{0}}$ &   $3.36\times{10^{0}}$   &   & \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...gs...12
&  $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & -1.2313 & 11.100 &  -   & $1.35\times{10^{-12}}$ & - & $2.48\times{10^{-13}}$  & - & $5.42\times{10^{0}}$ & $4.94\times{10^{0}}$  &  &   \\  

& $\left[0.0  , 3^{-}\right]$    $\left[1692.4 , 2^{+}, 3^{+}\right]$         & nu & 126.500 & 5.077  & -1.2043 & 11.127 & 11.09 & $1.34\times{10^{-12}}$  &  & $2.48\times{10^{-13}}$  &  & $5.40\times{10^{0}}$ & $4.90\times{10^{0}}$   &   &  \\ 
	   
                                                                                &            &    &      & 5.817 & -1.2187  & 11.112 &     & $1.34\times{10^{-12}}$  &  & $2.49\times{10^{-13}}$  &  & $5.40\times{10^{0}}$ &  $4.91\times{10^{0}}$  &   &   \\ 	  \hline

\end{tabular}}
\end{sidewaystable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 10th page	     
	    	     
	        \begin{sidewaystable*}
	     	%\small
	     	%\caption{\label{Table-1} Compact}
	     		
	     		\vspace*{7.5 cm}

	     		%\centering
	     		%\footnotesize
	     		~~~~~~~~~TABLE A.I~: (Cotnd.)
			\vspace*{0.3 cm}

	     		\hspace*{-2.00cm}
	     		%\Rotatebox{90}{%
	     		\resizebox{21.0 cm}{!}{
	     				     			%		\vspace*{1.0cm}
	     			\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...1
 & $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 2.7528 & 7.433 &  -   & $8.17\times{10^{-7}}$ & - & $1.47\times{10^{-5}}$  & - & $5.57\times{10^{-2}}$ &  $1.07\times{10^{0}}$ &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[0.0 , 0^{+}\right]$         & nu & 1864.500 & 5.077 & 2.7798 & 7.460 & 7.42 & $8.12\times{10^{-7}}$  &   & $1.47\times{10^{-5}}$  &  & $5.54\times{10^{-2}}$ &  $1.07\times{10^{0}}$  &   &  \\ 
	   
                                                                                   &          &    &      & 5.817  & 2.7654  & 7.455 &     & $7.95\times{10^{-7}}$  &  & $1.43\times{10^{-5}}$  &  & $5.54\times{10^{-2}}$ & $1.05\times{10^{0}}$   &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...2
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & 3.2586 & 9.554 & -    & $3.87\times{10^{-8}}$ & - & $ 3.43\times{10^{-7}}$  & - & $1.13\times{10^{-1}}$ & $1.09\times{10^{0}}$  &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[344.3 , 2^{+}\right]$         & u & 1520.200 & 5.077 & 3.2795 & 9.574 & 9.55 & $3.91\times{10^{-8}}$  &  & $3.44\times{10^{-7}}$  &  & $1.14\times{10^{-1}}$ &  $1.09\times{10^{0}}$  &   &  \\ 
	   
                                                                              &              &    &      & 5.817  & 3.2683 & 9.563 &     & $ 3.88\times{10^{-8}}$  &  & $3.44\times{10^{-7}}$  &  & $1.13\times{10^{-1}}$ &  $1.09\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...3
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 1.4148  & 9.001 &  -   & $4.47\times{10^{-9}}$ & - & $1.77\times{10^{-8}}$  & - & $2.52\times{10^{-1}}$ & $1.23\times{10^{0}}$  &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[1047.9 , 0^{+}\right]$         & nu & 816.600 & 5.077 & 1.4418 & 9.028 & 8.84 & $4.44\times{10^{-9}}$  &  & $1.77\times{10^{-8}}$  &  & $2.51\times{10^{-1}}$ & $1.23\times{10^{0}}$    &   & \\ 
	   
                                                                                   &         &    &      & 5.817  & 1.4274 & 9.013 &     & $4.45\times{10^{-9}}$  &  & $1.77\times{10^{-8}}$  &  & $2.51\times{10^{-1}}$ &  $1.23\times{10^{0}}$  &   & 11.72 h  \\ 	  \cline{2-14}	

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...4
FIG. \ref{Figure7:e} & $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 0.8194  & 7.141 & -    & $1.53\times{10^{-7}}$ & - & $ 3.19\times{10^{-7}}$  & - & $4.81\times{10^{-1}}$ &  $1.43\times{10^{0}}$ & 12.68 h &  11.73 h \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[1314.6 , 1^{-}\right]$         & a & 549.900 & 5.077 & 0.8464 & 7.168 & 7.13 & $1.52\times{10^{-7}}$  &  & $3.19\times{10^{-7}}$  &  & $4.78\times{10^{-1}}$ & $1.42\times{10^{0}}$  &   & 11.97 h \\ 
	   
                                                                                 &           &    &      & 5.817 & 0.8320  & 7.153 &     & $1.53\times{10^{-7}}$  &  & $3.19\times{10^{-7}}$  &  & $4.79\times{10^{-1}}$ &  $1.43\times{10^{0}}$  &  &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...5
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 0.3722 & 8.811 & -   & $1.86\times{10^{-9}}$ & - & $2.37\times{10^{-9}}$  & - & $7.82\times{10^{-1}}$ & $1.68\times{10^{0}}$  &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[1460.5 , 1\right]$         & nu/ & 404.000 & 5.077  & 0.3992 & 8.838 & 8.80 & $1.85\times{10^{-9}}$  &  & $2.38\times{10^{-9}}$  &  & $7.77\times{10^{-1}}$ &  $1.67\times{10^{0}}$  &   &  \\ 
	   
                                                                                   &         & a   &      & 5.817 & 0.3848 & 8.824 &     & $1.84\times{10^{-9}}$  &  & $2.37\times{10^{-9}}$  &  & $7.77\times{10^{-1}}$ &  $1.67\times{10^{0}}$  &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...6
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404  & 0.3103 & 8.749 &  -   & $\ddagger$ &  & $\ddagger$ &  & $\ddagger$ &  $\ddagger$ &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[1460.5 , 2^{+}\right]$         & u & 404.000 & 5.077 & 0.3287 & 8.768 & 8.80 &   &  &   &  &  &    &   &  \\ 
	   
                                                                                     &       &    &      & 5.817  & 0.3189 & 8.758 &     &  &  &   &  &  &    &   &   \\ 	  \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%% 152 Eu...es...7
& $^{152}Eu$ \arrow $^{152}Gd$                                                                  &     &       & 6.404 & -1.4420 & 6.384 &  -   & $5.57\times{10^{-8}}$ & - & $7.73\times{10^{-9}}$  & - & $7.21\times{10^{0}}$ & $6.14\times{10^{0}}$  &  &   \\  

& $\left[45.5998  , 0^{-}\right]$    $\left[1756.0 , 1^{-}\right]$         & a & 108.500 & 5.077  & -1.4150  & 6.411 & 6.39 & $5.54\times{10^{-8}}$  &  & $7.53\times{10^{-9}}$  &  & $7.36\times{10^{0}}$ &  $6.09\times{10^{0}}$  &   &  \\ 
	   
                                                                                     &       &    &      & 5.817 & -1.4294 & 6.397 &     & $5.54\times{10^{-8}}$  &  & $7.50\times{10^{-9}}$  &  & $7.38\times{10^{0}}$ &  $6.08\times{10^{0}}$  &   &   \\ 	  \hline

\end{tabular}
\begin{tabular}{p{1.5 cm} c c c |c|c c c| c c c c c|c| c c}
	     				\hline\hline	
                \multicolumn{4}{c|} {Transition Details} & Radii & \multicolumn{3}{|c|} {{$Logf_{0}t (Logf_{1}t)$ Calculations}}  & \multicolumn{5}{|c|} {Bare Atom Decay Rates}  & & & \\ \cline{1-4}\cline{6-8}\cline{9-13}
	     				&  &  &  & (fm) & \multicolumn{1}{c|} {$Logf_{0} (Logf_{1})$} & \multicolumn{2}{c|} {$Logf_{0}t (Logf_{1}t)$ } &\multicolumn{2}{c|}{ $\lambda_{B}$ (in sec$^{-1}$)}  & \multicolumn{2} {c|}{$\lambda_{C}$ (in sec$^{-1}$)} & $\lambda_{B}/ \lambda_{C}$ & $\lambda_{Bare}/\lambda_{Neutral}$	 &  \multispan{2} Half-life \\  
	     				
	Neutral Atom Branching    & Parent \arrow Daughter                   & Type & $Q_{n}$ &  & \multicolumn{1}{c|}{Present}  & Present & Previous  & Present &  \multicolumn{1}{c|}{Previous} &  Present & \multicolumn{1}{c|}{Previous}  &  &  & Neutral & Bare \\   \cline{6-16}
	Ref\cite{nndc}   & $[E(keV),J^{\Pi}]$   & & (keV)& $R_1$ & \multicolumn{1}{c|}{(for $R_1$)} &  \multicolumn{1}{c|}{(for $R_1$)}       & Ref\cite{takahashi1}  & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{Ref\cite{takahashi1}} & \multicolumn{1}{c|}{(for $R_1$)}  & \multicolumn{1}{c|} {Ref\cite{takahashi1}}& \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{(for $R_1$)} & \multicolumn{1}{c|}{} & {(for $R_1$)} \\ 
                                                 &   & & & $R_2$ & \multicolumn{1}{c|}{(for $R_2$)} &  \multicolumn{1}{c|}{(for $R_2$)}       & Ref\cite{nndc} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{(for $R_2$)}  & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{(for $R_2$)} & \multicolumn{1}{c|}{}  &  {(for $R_2$)} \\

 &   & & & $R_3$ & \multicolumn{1}{c|}{(for $R_3$)} &  \multicolumn{1}{c|}{(for $R_3$)}       &  & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{ } &  \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{}& \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{(for $R_3$)} & \multicolumn{1}{c|}{} & {(for $R_3$)}  \\ \hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...1
 & $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446  & -0.2883  & 8.665 & 8.78 
    & $1.13\times{10^{-9}}$ & $9.0\times{10^{-10}}$ & $6.88 \times{10^{-10}}$  & $5.8 \times{10^{-10}}$  & $1.64\times{10^{0}}$ & $2.35\times{10^{0}}$  &  &   \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[0.0 ,  {\dfrac{3}{2}}^{-}\right]$         & nu & 252.700 & 5.132  & -0.2613 & 8.692 & 8.65
 & $1.12\times{10^{-9}}$  &  & $6.87 \times{10^{-10}}$  &  & $1.63\times{10^{0}}$ &  $2.34\times{10^{0}}$   &   & \\ 
	   
                                                                                     &        &    &      & 5.857  & -0.2757 & 8.677 &     & $1.13  \times{10^{-9}}$  &  & $6.88 \times{10^{-10}}$  &  & $1.65\times{10^{0}}$ &  $2.36\times{10^{0}}$  &   &   \\ \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...2
& $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446 & -0.6633 & 8.558 & 8.57  
    & $9.04\times{10^{-10}}$ & $9.2\times{10^{-10}}$ & $3.55\times{10^{-10}}$  & $3.5\times{10^{-10}}$  & $2.55\times{10^{0}}$ &  $3.03\times{10^{0}}$  &  &  \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[60.0 ,  {\dfrac{5}{2}}^{-}\right]$         & nu & 192.700 & 5.132 & -0.6363 & 8.585 & 8.54
 & $9.06\times{10^{-10}}$  &  & $3.55\times{10^{-10}}$  & & $2.55\times{10^{0}}$ & $3.03\times{10^{0}}$   &   &  \\ 
	   
                                                                                      &      &    &      & 5.857 & -0.6507 & 8.571 &     & $9.15\times{10^{-10}}$  &  & $3.54\times{10^{-10}}$  &  & $2.59 \times{10^{0}}$ &  $3.05\times{10^{0}}$  &   &   \\   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...3
& $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446  & -0.8657 & 7.912 & 7.91  
    & $3.17\times{10^{-9}}$ & $3.3\times{10^{-9}}$ & $9.68\times{10^{-10}}$  & $9.7\times{10^{-10}}$ & $3.28\times{10^{0}}$ & $3.58\times{10^{0}}$  &  &   \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[86.5 ,  {\dfrac{5}{2}}^{+}\right]$         & a & 166.200 & 5.132 & -0.8387 & 7.939 & 7.9
 & $3.15\times{10^{-9}}$  &  & $9.65\times{10^{-10}}$  &  & $3.26\times{10^{0}}$ & $3.56\times{10^{0}}$   &   & 1.31 y \\ 
	   
                                                                              &              &    &      & 5.857 & -0.8531 & 7.925 &     & $3.18 
\times{10^{-9}}$  &  & $9.64\times{10^{-10}}$  &  & $3.30\times{10^{0}}$ &   $3.59\times{10^{0}}$  & 4.75 y  & 1.32 y  \\   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...4
FIG. \ref{Figure7:f} & $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446 & -1.0296 & 7.474 & 7.47  
    & $7.18\times{10^{-9}}$ & $7.6\times{10^{-9}}$ & $1.77\times{10^{-9}}$  & $1.8\times{10^{-9}}$ & $4.06\times{10^{0}}$ & $4.12\times{10^{0}}$  &  & 1.31 y  \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[105.3 ,  {\dfrac{3}{2}}^{+}\right]$         & a & 147.400 & 5.132  & -1.0026 & 7.501 & 7.46
 & $7.14\times{10^{-9}}$  &  & $1.77\times{10^{-9}}$  &  & $4.03\times{10^{0}}$ &  $4.10\times{10^{0}}$  &   &  \\ 
	   
                                                                                  &          &    &      & 5.857  & -1.0170 & 7.487 &     & $7.21 
 \times{10^{-9}}$  &  & $1.76\times{10^{-9}}$  &  & $4.09\times{10^{0}}$ &   $4.13\times{10^{0}}$ &   &   \\   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...5
& $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446 & -1.1471 & 8.750 & 8.73  
    & $3.31\times{10^{-10}}$ & $^{*}3.6\times{10^{-9}}$ & $6.90\times{10^{-11}}$  & $7.2\times{10^{-11}}$ & $4.79\times{10^{0}}$ & $4.55\times{10^{0}}$  &  &   \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[118.0 ,  {\dfrac{7}{2}}^{+}\right]$         & a & 134.700 & 5.132  & -1.1201 & 8.777 & 8.73
 & $3.29\times{10^{-10}}$  &  & $6.83\times{10^{-11}}$  &  & $4.81\times{10^{0}}$ &  $4.52\times{10^{0}}$  &   &  \\ 
	   
                                                                                     &       &    &      & 5.857 & -1.1345 & 8.763 &     & $3.32  
 \times{10^{-10}}$  &  & $6.82\times{10^{-11}}$  &  & $4.87\times{10^{0}}$ & $4.55\times{10^{0}}$   &   &   \\   \cline{2-14}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 155 Eu....gs...6
& $^{155}Eu$ \arrow $^{155}Gd$                                                                  &     &       & 6.446 & -1.4610 & 8.851 & 8.94   
    & $1.85\times{10^{-10}}$ & $1.6\times{10^{-10}}$  & $2.44\times{10^{-11}}$  & $2.0\times{10^{-11}}$ & $7.58\times{10^{0}}$ & $6.21\times{10^{0}}$  &  &   \\  

& $\left[0.0  , {\dfrac{5}{2}}^{+}\right]$    $\left[146.1 ,  {\dfrac{7}{2}}^{-}\right]$         & nu & 106.600 & 5.132  & -1.4341 & 8.878 & 8.83
 & $1.84\times{10^{-10}}$  & & $2.48\times{10^{-11}}$  &  & $7.42\times{10^{0}}$ & $6.18\times{10^{0}}$   &   &  \\ 
	   
                                                                                   &          &    &      &  5.857 & -1.4485 & 8.864
 &     & $1.86\times{10^{-10}}$  &  & $2.46\times{10^{-11}}$  &  & $7.54\times{10^{0}}$ & $6.23\times{10^{0}}$   &   &   \\   \hline

\end{tabular}
